EgoUseBench: Benchmarking Computer-Use Agents under Evolving First-Person Contexts

AI wearables, such as smart glasses, extend the context available to agents beyond digital environments to users' physical surroundings. With these devices, computer tasks can originate from users' ongoing activities rather than solely from explicit instructions. Through first-person observations, agents can identify objects and activities relevant to user requests and ground digital tasks in the surrounding context. We call this interaction paradigm Ego Use. However, first-person observations are limited by the wearer's viewpoint and may provide incomplete or ambiguous evidence of ongoing activities. As new observations arrive, agents may need to revise their understanding of the physical context and user intent, and reassess whether prior digital actions remain valid. Whether current agents can reliably handle these changes remains insufficiently evaluated. We introduce EgoUseBench, a benchmark for evaluating Ego Use across three interaction settings with different levels of first-person context. Computer-Use relies on explicit instructions, Offline Ego Use provides prerecorded first-person context before execution, and Online Ego Use provides continuous observations as user intent evolves. Based on over 74 hours of real-world first-person recordings, we construct 693 tasks across the three interaction settings. To capture task evolution, we track first-person observations, user requirements, and website state separately. We further group tasks by how information changes during execution, resulting in three types: Graft (revised user requirements), Refresh (new first-person observations), and Clarify (agent-initiated information seeking). We evaluate advanced models and find that average success rates in Online Ego Use are 26.3% lower than in Computer-Use. This result reveals the difficulty of keeping task execution aligned with evolving first-person context and user intent.

==> figures/failure_attribution.tex <==
% Generated by tools.render.render_failure_attribution from the shared report.
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
\definecolor{failureP}{HTML}{5E4A8C}
\definecolor{failureL}{HTML}{A99ACB}
\definecolor{failureU}{HTML}{A63D57}
\definecolor{failureS}{HTML}{6E7A2E}
\definecolor{failureE}{HTML}{C0C487}
\definecolor{failureunattributed}{HTML}{D5D8DC}
\begin{scope}[xshift=1.90cm]
\node[anchor=south,font=\footnotesize\bfseries,text=black!70] at (2.85,1.62) {Context Grounding};
\draw[black!30,line width=.4pt] (1.25,1.57) -- (4.45,1.57);
\node[anchor=south,font=\footnotesize\bfseries,text=black!70] at (6.30,1.62) {Intent Continuity};
\draw[black!30,line width=.4pt] (5.15,1.57) -- (7.45,1.57);
\node[anchor=south,font=\footnotesize\bfseries,text=black!70] at (10.05,1.62) {Execution Adaptation};
\draw[black!30,line width=.4pt] (8.15,1.57) -- (11.95,1.57);
\filldraw[fill=failureP,draw=black!20,line width=.3pt] (1.35,1.17) rectangle ++(.25,.16);
\node[anchor=west,inner sep=2pt,text height=1.5ex,text depth=.3ex] at (1.65,1.25) {Perception};
\filldraw[fill=failureL,draw=black!20,line width=.3pt] (3.25,1.17) rectangle ++(.25,.16);
\node[anchor=west,inner sep=2pt,text height=1.5ex,text depth=.3ex] at (3.55,1.25) {Linking};
\filldraw[fill=failureU,draw=black!20,line width=.3pt] (5.40,1.17) rectangle ++(.25,.16);
\node[anchor=west,inner sep=2pt,text height=1.5ex,text depth=.3ex] at (5.70,1.25) {Intent};
\filldraw[fill=failureS,draw=black!20,line width=.3pt] (8.25,1.17) rectangle ++(.25,.16);
\node[anchor=west,inner sep=2pt,text height=1.5ex,text depth=.3ex] at (8.55,1.25) {State Control};
\filldraw[fill=failureE,draw=black!20,line width=.3pt] (10.35,1.17) rectangle ++(.25,.16);
\node[anchor=west,inner sep=2pt,text height=1.5ex,text depth=.3ex] at (10.65,1.25) {Verification};
\end{scope}
\begin{scope}[xshift=1.05cm]
\node[font=\footnotesize\bfseries] at (2.00,.73) {(a) Computer-Use};
\draw[black!12,line width=.3pt] (0.000,.18) -- (0.000,-1.440);
\node[anchor=north,text=black!60] at (0.000,-1.540) {0\%};
\draw[black!12,line width=.3pt] (2.000,.18) -- (2.000,-1.440);
\node[anchor=north,text=black!60] at (2.000,-1.540) {50\%};
\draw[black!12,line width=.3pt] (4.000,.18) -- (4.000,-1.440);
\node[anchor=north,text=black!60] at (4.000,-1.540) {100\%};
\node[anchor=east] at (-.12,0.000) {Terra};
\filldraw[fill=failureL,draw=white,line width=.5pt] (0.00000,-0.140) rectangle (2.00000,0.140);
\node[text=black!80,inner sep=0pt] at (1.00000,0.000) {50};
\filldraw[fill=failureS,draw=white,line width=.5pt] (2.00000,-0.140) rectangle (4.00000,0.140);
\node[text=white,inner sep=0pt] at (3.00000,0.000) {50};
\node[anchor=east] at (-.12,-0.420) {DeepSeek};
\filldraw[fill=failureL,draw=white,line width=.5pt] (0.00000,-0.560) rectangle (2.22222,-0.280);
\node[text=black!80,inner sep=0pt] at (1.11111,-0.420) {56};
\filldraw[fill=failureS,draw=white,line width=.5pt] (2.22222,-0.560) rectangle (4.00000,-0.280);
\node[text=white,inner sep=0pt] at (3.11111,-0.420) {44};
\node[anchor=east] at (-.12,-0.840) {Kimi};
\filldraw[fill=failureL,draw=white,line width=.5pt] (0.00000,-0.980) rectangle (4.00000,-0.700);
\node[text=black!80,inner sep=0pt] at (2.00000,-0.840) {100};
\node[anchor=east] at (-.12,-1.260) {Qwen};
\filldraw[fill=failureL,draw=white,line width=.5pt] (0.00000,-1.400) rectangle (3.79487,-1.120);
\node[text=black!80,inner sep=0pt] at (1.89744,-1.260) {95};
\filldraw[fill=failureS,draw=white,line width=.5pt] (3.79487,-1.400) rectangle (3.89744,-1.120);
\filldraw[fill=failureE,draw=white,line width=.5pt] (3.89744,-1.400) rectangle (4.00000,-1.120);
\end{scope}
\begin{scope}[xshift=6.50cm]
\node[font=\footnotesize\bfseries] at (2.00,.73) {(b) Offline Ego Use};
\draw[black!12,line width=.3pt] (0.000,.18) -- (0.000,-1.440);
\node[anchor=north,text=black!60] at (0.000,-1.540) {0\%};
\draw[black!12,line width=.3pt] (2.000,.18) -- (2.000,-1.440);
\node[anchor=north,text=black!60] at (2.000,-1.540) {50\%};
\draw[black!12,line width=.3pt] (4.000,.18) -- (4.000,-1.440);
\node[anchor=north,text=black!60] at (4.000,-1.540) {100\%};
\filldraw[fill=failureP,draw=white,line width=.5pt] (0.00000,-0.140) rectangle (0.38095,0.140);
\filldraw[fill=failureL,draw=white,line width=.5pt] (0.38095,-0.140) rectangle (1.14286,0.140);
\node[text=black!80,inner sep=0pt] at (0.76190,0.000) {19};
\filldraw[fill=failureU,draw=white,line width=.5pt] (1.14286,-0.140) rectangle (3.80952,0.140);
\node[text=white,inner sep=0pt] at (2.47619,0.000) {67};
\filldraw[fill=failureS,draw=white,line width=.5pt] (3.80952,-0.140) rectangle (4.00000,0.140);
\filldraw[fill=failureP,draw=white,line width=.5pt] (0.00000,-0.560) rectangle (1.14286,-0.280);
\node[text=white,inner sep=0pt] at (0.57143,-0.420) {29};
\filldraw[fill=failureL,draw=white,line width=.5pt] (1.14286,-0.560) rectangle (1.79592,-0.280);
\node[text=black!80,inner sep=0pt] at (1.46939,-0.420) {16};
\filldraw[fill=failureU,draw=white,line width=.5pt] (1.79592,-0.560) rectangle (3.42857,-0.280);
\node[text=white,inner sep=0pt] at (2.61224,-0.420) {41};
\filldraw[fill=failureS,draw=white,line width=.5pt] (3.42857,-0.560) rectangle (4.00000,-0.280);
\node[text=white,inner sep=0pt] at (3.71429,-0.420) {14};
\filldraw[fill=failureP,draw=white,line width=.5pt] (0.00000,-0.980) rectangle (0.32990,-0.700);
\filldraw[fill=failureL,draw=white,line width=.5pt] (0.32990,-0.980) rectangle (2.59794,-0.700);
\node[text=black!80,inner sep=0pt] at (1.46392,-0.840) {57};
\filldraw[fill=failureU,draw=white,line width=.5pt] (2.59794,-0.980) rectangle (3.91753,-0.700);
\node[text=white,inner sep=0pt] at (3.25773,-0.840) {33};
\filldraw[fill=failureS,draw=white,line width=.5pt] (3.91753,-0.980) rectangle (4.00000,-0.700);
\filldraw[fill=failureP,draw=white,line width=.5pt] (0.00000,-1.400) rectangle (0.37895,-1.120);
\filldraw[fill=failureL,draw=white,line width=.5pt] (0.37895,-1.400) rectangle (2.23158,-1.120);
\node[text=black!80,inner sep=0pt] at (1.30526,-1.260) {46};
\filldraw[fill=failureU,draw=white,line width=.5pt] (2.23158,-1.400) rectangle (3.78947,-1.120);
\node[text=white,inner sep=0pt] at (3.01053,-1.260) {39};
\filldraw[fill=failureS,draw=white,line width=.5pt] (3.78947,-1.400) rectangle (3.91579,-1.120);
\filldraw[fill=failureE,draw=white,line width=.5pt] (3.91579,-1.400) rectangle (4.00000,-1.120);
\end{scope}
\begin{scope}[xshift=11.95cm]
\node[font=\footnotesize\bfseries] at (2.00,.73) {(c) Online Ego Use};
\draw[black!12,line width=.3pt] (0.000,.18) -- (0.000,-1.440);
\node[anchor=north,text=black!60] at (0.000,-1.540) {0\%};
\draw[black!12,line width=.3pt] (2.000,.18) -- (2.000,-1.440);
\node[anchor=north,text=black!60] at (2.000,-1.540) {50\%};
\draw[black!12,line width=.3pt] (4.000,.18) -- (4.000,-1.440);
\node[anchor=north,text=black!60] at (4.000,-1.540) {100\%};
\filldraw[fill=failureP,draw=white,line width=.5pt] (0.00000,-0.140) rectangle (0.57143,0.140);
\node[text=white,inner sep=0pt] at (0.28571,0.000) {14};
\filldraw[fill=failureL,draw=white,line width=.5pt] (0.57143,-0.140) rectangle (0.85714,0.140);
\filldraw[fill=failureU,draw=white,line width=.5pt] (0.85714,-0.140) rectangle (3.42857,0.140);
\node[text=white,inner sep=0pt] at (2.14286,0.000) {64};
\filldraw[fill=failureS,draw=white,line width=.5pt] (3.42857,-0.140) rectangle (4.00000,0.140);
\node[text=white,inner sep=0pt] at (3.71429,0.000) {14};
\filldraw[fill=failureP,draw=white,line width=.5pt] (0.00000,-0.560) rectangle (0.64286,-0.280);
\node[text=white,inner sep=0pt] at (0.32143,-0.420) {16};
\filldraw[fill=failureL,draw=white,line width=.5pt] (0.64286,-0.560) rectangle (1.78571,-0.280);
\node[text=black!80,inner sep=0pt] at (1.21429,-0.420) {29};
\filldraw[fill=failureU,draw=white,line width=.5pt] (1.78571,-0.560) rectangle (3.42857,-0.280);
\node[text=white,inner sep=0pt] at (2.60714,-0.420) {41};
\filldraw[fill=failureS,draw=white,line width=.5pt] (3.42857,-0.560) rectangle (3.85714,-0.280);
\node[text=white,inner sep=0pt] at (3.64286,-0.420) {11};
\filldraw[fill=failureE,draw=white,line width=.5pt] (3.85714,-0.560) rectangle (4.00000,-0.280);
\filldraw[fill=failureP,draw=white,line width=.5pt] (0.00000,-0.980) rectangle (0.49485,-0.700);
\node[text=white,inner sep=0pt] at (0.24742,-0.840) {12};
\filldraw[fill=failureL,draw=white,line width=.5pt] (0.49485,-0.980) rectangle (2.47423,-0.700);
\node[text=black!80,inner sep=0pt] at (1.48454,-0.840) {49};
\filldraw[fill=failureU,draw=white,line width=.5pt] (2.47423,-0.980) rectangle (3.75258,-0.700);
\node[text=white,inner sep=0pt] at (3.11340,-0.840) {32};
\filldraw[fill=failureS,draw=white,line width=.5pt] (3.75258,-0.980) rectangle (3.95876,-0.700);
\filldraw[fill=failureE,draw=white,line width=.5pt] (3.95876,-0.980) rectangle (4.00000,-0.700);
\filldraw[fill=failureP,draw=white,line width=.5pt] (0.00000,-1.400) rectangle (0.43011,-1.120);
\node[text=white,inner sep=0pt] at (0.21505,-1.260) {11};
\filldraw[fill=failureL,draw=white,line width=.5pt] (0.43011,-1.400) rectangle (2.45161,-1.120);
\node[text=black!80,inner sep=0pt] at (1.44086,-1.260) {51};
\filldraw[fill=failureU,draw=white,line width=.5pt] (2.45161,-1.400) rectangle (3.65591,-1.120);
\node[text=white,inner sep=0pt] at (3.05376,-1.260) {30};
\filldraw[fill=failureS,draw=white,line width=.5pt] (3.65591,-1.400) rectangle (4.00000,-1.120);
\end{scope}
\end{tikzpicture}

